Scattering in a Simple 2-d Lattice Model

L\"uscher has suggested a method to determine phase shifts from the finite volume dependence of the two-particle energy spectrum. We apply this to two models in d=2: (a) the Ising model, (b) a system of two Ising fields with different mass and coupled through a 3-point term, both considered in the symmetric phase. The Monte Carlo simulation makes use of the cluster updating and reduced variance operator techniques. For the Ising system we study in particular O($a^2$) effects in the phase shift of the 2-particle scattering process.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
\bye
%%%%%%%%%%%%%%%%%%%%%%%% this is line number 421 %%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
0.63 0.63 scale
userdict/Fog3.0NQ known{{currentfile(   )readstring{(%%%)eq{exit}if}{pop
exit}ifelse}loop}if userdict begin/Fog3.0NQ 45 dict def Fog3.0NQ begin
/B{bind def}bind def
/NL 0 def
/charStr(.)def
/cName(c     )def
/Strk -1 def
/Sstrk{/Strk exch store}B
/Sg{setgray}def
/Cfill{
PaintType 0 eq
{Strk -1 eq{exec}{gsave exec grestore currentgray Strk Sg stroke
Sg}ifelse} {pop stroke}ifelse}B
/Fill{{fill}Cfill}def
/Eofill{{eofill}Cfill}def
/ShowExt{EFN exch get findfont setfont matrix currentmatrix exch
InvMtx concat 0 0 moveto charStr 0 3 -1 roll put PaintType 0 ne Strk -1
ne or currentgray 0 ne or{charStr false charpath setmatrix Fill}
{charStr show pop}ifelse grestore}B
/stringtype{{UCS}forall}B
/arraytype/exec load def
/packedarraytype/exec load def
/BC2{save exch StrokeWidth setlinewidth/Strk -1 store dup 255 gt
{5 string cvs cName 1 3 -1 roll putinterval cName( )search{exch pop exch
pop}if cvn}
{Encoding exch get}ifelse dup CharStrings exch known not{pop/.notdef}if
CharStrings exch get newpath dup type exec restore}B
/ShowInt{
save exch mark /xB sAV mark /yB sAV
/NL NL 1 add store
BC2
restore
grestore}B
/HD 30 dict def HD begin
/W2DX 0 def
/D2WX 0 def
/W2DY 0 def
/D2WY 0 def
/xWO[]def
/xW[]def
/xB[]def
/xE[]def
/yWO[]def
/yW[]def
/yB[]def
/yE[]def
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/i 0 def
/bi 0 def
/ei 0 def
/X{exch def}B
/dist{dup mul exch dup mul add sqrt}B
/dr{dup 0 lt{.25 add round .25 sub}{.25 sub round .25 add}ifelse}B
/Hsetup{
/W2DX 1 0 dtransform dist def
/D2WX 1 W2DX div def
/W2DY 0 1 dtransform dist def
/D2WY 1 W2DY div def
/xWO xW dup length array copy def
0 1 xW length 1 sub{xW exch xW 1 index get W2DX mul dr put}for
0 1 xB length 1 sub{/i X xB i get /bi X xE i get /ei X xW ei
xWO ei get xWO bi get sub W2DX mul
dup 0 lt{.001 sub}if round
xW bi get add put}for
0 1 xW length 1 sub{xW exch xW 1 index get D2WX mul put}for
/yWO yW dup length array copy def
0 1 yW length 1 sub{yW exch yW 1 index get W2DY mul dr put}for
0 1 yB length 1 sub{/i X yB i get /bi X yE i get /ei X yW ei
yWO ei get yWO bi get sub W2DY mul
dup 0 lt{.001 sub}if round
yW bi get add put}for
0 1 yW length 1 sub{yW exch yW 1 index get D2WY mul put}for
}B
end
/Cache{NL 0 eq
{4 copy /ury X /urx X /lly X /llx X setcachedevice/Sg{pop}store}
{6{pop}repeat}ifelse Hsetup}B
/SetWid{NL 0 eq{0 setcharwidth setgray}{pop setgray}ifelse Hsetup}B
/LXY{xWO 2 index get /unX X yWO 1 index get /unY X
exch xW exch get exch yW exch get}B
/R2A{currentpoint 3 -1 roll add 3 1 roll add exch}B
/LXY3{unX neg unY neg R2A /dy X /dx X
LXY 2 copy unY sub dy sub /dy X unX sub dx sub /dx X
6 2 roll dy add exch dx add exch R2A 6 2 roll R2A 6 2 roll}B
/sAV{/val X counttomark array astore val X pop}B
/sRV{/val X counttomark array astore
0 exch{1 index add}forall
counttomark 1 sub array astore val X pop pop}B
/VVec[{moveto}{lineto}{curveto}{/xW sRV}{/yW sRV}{/xB sAV}{/yB sAV}{/xE
sAV}{/yE sAV}]def
/UVec[{LXY moveto}{LXY lineto}{LXY3 curveto}{ShowExt}{]concat}
{Cache}{setlinewidth}
{ShowInt}{setlinecap}{setlinejoin}{gsave}{[}{Fill}{Eofill}{stroke}
{SetWid}{100 mul add}{100 mul}{100 div}{closepath}{Sstrk}{Sg}
{VVec exch get exec}]def /UCS{dup 200 lt{100 sub}{dup 233 lt{216 sub 100
mul add} {233 sub UVec exch get exec}ifelse}ifelse}B
/BuildChar{Fog3.0NQ begin exch begin HD begin BC2 end end end}B
/CD{/NF exch def{exch dup/FID ne 1 index/UniqueID ne and{exch NF 3 1
roll put} {pop pop}ifelse}forall NF}B
/MN{1 index length/Len exch def dup length Len add string dup
Len 4 -1 roll putinterval dup 0 4 -1 roll putinterval}B
/RC{(|______)anchorsearch{1 index MN cvn/NewN exch def cvn
findfont dup maxlength dict CD dup/FontName NewN put dup
/Encoding MacVec put NewN exch definefont pop}
{cvn findfont pop}ifelse}B
/RF{dup cvn FontDirectory exch known{pop}{RC}ifelse}B
/MacVec 256 array def MacVec 0 /Helvetica findfont
/Encoding get 0 128 getinterval putinterval MacVec 127 /DEL put
MacVec 16#27 /quotesingle put MacVec 16#60 /grave put/NUL/SOH/STX/ETX
/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI/DLE/DC1/DC2/DC3/DC4/NAK/SYN
/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US MacVec 0 32 getinterval astore pop
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta
/guillemotleft/guillemotright/ellipsis/nbspace/Agrave/Atilde/Otilde
/OE/oe/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright
/divide/lozenge/ydieresis/Ydieresis/fraction/currency/guilsinglleft
/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase
/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacVec 128 128 getinterval astore pop end end
%%EndProlog
/$DeltaSymbol 23 dict def $DeltaSymbol begin
/PaintType 0 def
/FontType 3 def
/StrokeWidth 0 def
/FontBBox[-544 -318 1036 1020]def
/RefY[-268 0 696 660 577]def
/FontMatrix[0.001000 0 0 0.001000 0 0]def
/InvMtx[1000 0 0 1000 0 0]def
/CharStrings 257 dict def
/FontName(DeltaSymbol)def
/BuildChar{Fog3.0NQ/BuildChar get exec}def
/FontInfo 3 dict def FontInfo begin
/UnderlinePosition -133 def
/UnderlineThickness 20 def end
/Encoding Fog3.0NQ/MacVec get def
CharStrings begin
/.notdef{500 0 setcharwidth}def
/NUL<F4B8D967FFF474DD68FF64E264B7D973DDB9D975DDEE6464E9F5>def
/SOH<F48867FFF498DD68FF64E2648797DD8999DDEE6464E9F5>def
/STX<F464DA67FFF474DD68FF64E264C7D973DD65DA75DDEE6464E9F5>def
/ETX<F49867FFF470DE68FF64E264976FDE9971DEEE6464E9F5>def
/EOT<F46867FFF49CDD68FF64E264679BDD699DDDEE6464E9F5>def
/ENQ<F4C467FFF494DD68FF64E264C393DDC595DDEE6464E9F5>def
/ACK<F46C67FFF49CDD68FF64E2646B9BDD6D9DDDEE6464E9F5>def
/BEL<F450D667FFF488DE68FF64E2644FD687DE51D689DEEE6464E9F5>def
/BS<F454D667FFF490DE68FF64E26453D68FDE55D691DEEE6464E9F5>def
/HT<F47CDA67FFF498DD68FF64E2647BDA97DD7DDA99DDEE6464E9F5>def
/LF<F46CD967FFF470DD68FF64E2646BD96FDD6DD971DDEE6464E9F5>def
/VT<F428D667FFF4ACDD68FF64E26427D6ABDD29D6ADDDEE6464E9F5>def
/FF<F410D767FFF488DD68FF64E2640FD787DD11D789DDEE6464E9F5>def
/CR<F434D567FFF4B8DE68FF64E26433D5B7DE35D5B9DEEE6464E9F5>def
/SO<F46867FFF474DE68FF64E2646773DE6975DEEE6464E9F5>def
/SI<F464D667FFF4B0DD68FF64E26463D6AFDD01D7B1DDEE6464E9F5>def
/DLE<F444D567FFF4C0DD68FF64E26443D5BFDD45D5C1DDEE6464E9F5>def
/DC1<F43CD667FFF484DD68FF64E2643BD683DD3DD685DDEE6464E9F5>def
/DC2<F408D567FFF468DE68FF64E26407D567DE09D569DEEE6464E9F5>def
/DC3<F430D567FFF494DE68FF64E2642FD593DE31D595DEEE6464E9F5>def
/DC4<F428D567FFF4A0DE68FF64E26427D59FDE29D5A1DEEE6464E9F5>def
/NAK<F448D567FFF4B0DE68FF64E26447D5AFDE49D5B1DEEE6464E9F5>def
/SYN<F458D567FFF468DF68FF64E26457D567DF59D569DFEE6464E9F5>def
/ETB<F464D567FFF4A4DE68FF64E26463D5A3DE01D6A5DEEE6464E9F5>def
/CAN<F420D567FFF4C0DE68FF64E2641FD5BFDE21D5C1DEEE6464E9F5>def
/EM<F40CD567FFF4B0DE68FF64E2640BD5AFDE0DD5B1DEEE6464E9F5>def
/SUB<F44CD567FFF498DE68FF64E2644BD597DE4DD599DEEE6464E9F5>def
/ESC<F44CD567FFF468DF68FF64E2644BD567DF4DD569DFEE6464E9F5>def
/FS<F438D567FFF49CDE68FF64E26437D59BDE39D59DDEEE6464E9F5>def
/GS<F444D567FFF47CDF68FF64E26443D57BDF45D57DDFEE6464E9F5>def
/RS<F40CD667FFF4A4DE68FF64E2640BD6A3DE0DD6A5DEEE6464E9F5>def
/US<F41C67FFF4A8DD68FF64E2641BA7DD1DA9DDEE6464E9F5>def
/space<F440D667FFF4C0DD68FF64E2643FD6BFDD41D6C1DDEE6464E9F5>def
/exclam<F458D567FFF490DE68FF64E26457D58FDE59D591DEEE6464E9F5>def
/quotedbl<F42067FFF478DD68FF64E2641F77DD2179DDEE6464E9F5>def
/numbersign<F40C67FFF484DD68FF64E2640B83DD0D85DDEE6464E9F5>def
/dollar<F44CD667FFF480DE68FF64E2644BD67FDE4DD681DEEE6464E9F5>def
/percent<F410D767FFF478DE68FF64E2640FD777DE11D779DEEE6464E9F5>def
/ampersand<F434D667FFF498DE68FF64E26433D697DE35D699DEEE6464E9F5>def
/quotesingle<F4AC67FFF4A4DD68FF64E264ABA3DDADA5DDEE6464E9F5>def
/parenleft<F4BC67FFF4BCDD68FF64E264BBBBDDBDBDDDEE6464E9F5>def
/parenright<F428D767FFF474DE68FF64E26427D773DE29D775DEEE6464E9F5>def
/asterisk<F448D767FFF468DE68FF64E26447D767DE49D769DEEE6464E9F5>def
/plus<F440D767FFF488DE68FF64E2643FD787DE41D789DEEE6464E9F5>def
/comma<F4A067FFF488DD68FF64E2649F87DDA189DDEE6464E9F5>def
/hyphen<F47867FFF4ACDD68FF64E26477ABDD79ADDDEE6464E9F5>def
/period<F47467FFF4A8DD68FF64E26473A7DD75A9DDEE6464E9F5>def
/slash<F460D767FFF47CDE68FF64E2645FD77BDE61D77DDEEE6464E9F5>def
/zero<F448D667FFF4BCDE68FF91E06447D6BBDE49D6BDDEEE6464E9F5>def
/one<F4A8A2D966657391D97466A8D96A6967A0D967FFF46065A0D966677490D97266A6
D96C69A2D96768FF88E064463D97E075DFEE706EE96C6BEA6F6AEA7067EA6E65EA6A69EA
6968EA6564EA6466EA666AEA686CEA646FEA6771EA6B6DEA6D70EAFCF5>def
/two<F4978EBFD9658C9BD9658A65C4D98C67FFF45C658EADD9658A9DD9658A67BDD989
68FFF4686A6669FFF46A666B6BFFF4696B676AFFF46B676C6CFF6CE06432399DE06BDFEE
64FBFD646CE9666CEA666FEA6C6FEA6C6DEA6E6DEA6E68EA6B68EA6B65EA6764EA6767EA
6467EAFC656AE9686AEA686EEA6A6EEA6A6BEA6D6BEA6D69EA6969EA6966EA6866EA6869
EA6569EAFCF6>def
/three<F49D70D9ABADBF6BBAADAD6BD967FFF462C3D9C394D999DA68FF7AE064393F96
E07CDFEE6965E96564EA6666EA6467EA6767EA6868EA6A67EA6D67EA6B66EA6C64EAFCF5
>def
/four<F4866E747894B07AA06C967C948A906E7286848A67FFF40E707C987070849CD9BC
74C46ED9906882726C6C68FFBCDE64314ED76FDFA8DEEE7675E97574EA7473EA7272EA6E
6EEA6B71EA6A70EA696FEA6C6DEA6667EA6466EA6565EA6764EA6864EA6D6BEA7068EA71
69EA736AEA6F6CEAFCF5>def
/five<F4A790D969ABAFAFAEAB97D967FFF46494D9ADAEB0ACAC96D968FFF468646C6769
FFF469656B6A6BFFF467646B666AFFF468656A696CFFBBDF64474281E0C7DEEE676BE96A
6BEA6A6AEA696AEA6968EA6B68EA6B69EA6C69EA6C66EA6B66EA6B67EA6967EA6965EA6A
65EA6A64EA6764EA6765EA6865EA6867EA6567EA6566EA6466EA6469EA6669EA6668EA68
68EA686AEA676AEAFCF5>def
/six<F4A296D96688666ED98A66668670D966886694D967FFF46694D9668A666ED98866
668870D9668898D968FFB7DF64414487E072DFEE706EE9726AEA7167EA6D6BEAFC656FE9
696BEA6668EA646CEAFC6A71E96E70EA6B6DEA6770EAFC6B69E96F65EA6C64EA6866EAFC
F5>def
/seven<F48289C1DA65C2DA8D67FFF4628A8C6ADD908A68FFF4646965686AFFF4656866
676CFFBCDF642240C0DFC6DEEE6668E907D56408D50AD36765EBC1DB64C0DBBEDD6668EB
FC6667E93FD5643FD55ED36666EB89DB6489DB6ADD6667EBFC6568E96868EA6865EA6565
EAFC6469E96969EA6964EA6464EAFCF5>def
/eight<F49B73D99D9B669A679B9B679A9E9C73D967FFF4616FD9679A679D9A679B9B67
9A9E9C73D968FFBBDF64393E87E071DFEE6470E96672EA6A71EA6870EA6B6EEA6E70EA6C
71EA6F72EA7170EA706DEA6F6FEA6D6CEA6F69EA706BEA7168EA6F64EA6C66EA6E68EA6B
6AEA6767EA6965EA6664EA6468EA656BEA6669EA696CEA666FEA656DEAFCF5>def
/nine<F4A289C1DA65C2DA8D67FFF4668A8C6ADD908A68FFF4646965686AFFF465686667
6CFFBCDF6442447CE066DFEE6668E907D56408D50AD36765EBC1DB64C0DBBEDD6668EBFC
6667E93FD5643FD55ED36666EB89DB6489DB6ADD6667EBFC6568E96868EA6865EA6565EA
FC6469E96969EA6964EA6464EAFCF6>def
/colon<F4AA89B7659D67C09D65669FC1659D66B48D67FFF4628A8C89669F66C1A1A0BE
9F678C908A68FFF4647365726AFFF4657266716CFFBCDF644A4084E0C6DEEE7068E97269
EA6E6CEA716EEA6F6FEA6D6DEA6970EA676EEA6A6CEA666AEA6867EA6D6BEAFC6B72E907
D56408D50AD36C65EBC1DB64C0DBBEDD6B72EBFC6B71E93FD5643FD55ED36B66EB89DB64
89DB6ADD6B71EBFC6572E97372EA7365EA6565EAFC6473E97473EA7464EA6464EAFCF6>
def
/semicolon<F4AA89B7659D67C09D65669FC1659D66B48D67FFF4628A8C89669F66C1A1
A0BE9F678C908A68FFF4647365726AFFF4657266716CFFBCDF644A4084E0C6DEEE7068E9
7269EA6E6CEA716EEA6F6FEA6D6DEA6970EA676EEA6A6CEA666AEA6867EA6D6BEAFC6B72
E907D56408D50AD36C65EBC1DB64C0DBBEDD6B72EBFC6B71E93FD5643FD55ED36B66EB89
DB6489DB6ADD6B71EBFC6572E97372EA7365EA6565EAFC6473E97473EA7464EA6464EAFC
F5>def
/less<F47A8DD971D98DDA76D991D96767FFF466A2D9C0B4D965D98DD968FFF4656869FF
F466676BFFF465686AFFF466676CFF64E0640D44C0E070DFEE6564E96565EA6465EA6466
EA6566EA6567EA6467EA6468EA6568EA6569EA6669EA6668EA6768EA6769EA6869EA6868
EA6968EA6967EA6867EA6866EA6A66EA6A65EA6865EA6864EA6764EA6765EA6665EA6664
EAFCF5>def
/equal<F4A565BFD965C4959364D965C2D967FFF46068C0D965C59493C666BED96868FF
BCDF64433D8FE072DFEE6C64E96D66EA6A69EA6D6CEA6B6EEA696AEA676DEA656BEA6869
EA6467EA6665EA6968EAFCF5>def
/greater<F4988DB1DD8C6567FFF463658C8592DD658C68FFA1DF6439416AE0C2DEEE67
64E96464EA6467EA646AEA676AEAFC6666E96566EA6569EA6669EAFC6566E96465EA646A
EA686AEA6668EAF6>def
/question<F499658CB1DD8D67FFF463658C8591DD658D68FFA1DF643A416BE0C2DEEE65
64E96864EA6867EA686AEA656AEAFC6666E96766EA6769EA6669EAFC6766E96865EA686A
EA646AEA6668EAF6>def
/at<F47BC0D9BEBCD9C1BBD96767FFF462C7D966AD8DD9B3B2D96768FFF4656869FFF466
676BFFF465696AFFF467686CFFBCDF640F40B8E06BDFEE6564E96566EA6466EA6467EA65
67EA6568EA6468EA6469EA6569EA656AEA666AEA6669EA6769EA676BEA686BEA6869EA69
69EA6968EA6868EA6867EA6A67EA6A66EA6866EA6864EA6764EA6765EA6665EA6664EAFC
6668E96667EA6767EA6768EAFCF6>def
/A<F4B0A7A3DAA2DAA867FFF452A6A4DAA4DAA668FFBCDF64513083E0B0DEEE6566E966
67EA6766EA6665EAFC6664E96866EA6668EA6466EAFCF5>def
/B<F4AEA0DE67FFF464A0DE68FFBCDF644F4281E0C2DEEE6464E96465EA6565EA6564EA
FCF5>def
/C<F4B0C783DA6681DAC767FFF47CA6A2DC84D968FFBCDF64515A83E076DFEE6667E964
64EA6964EAFC6766E96565EA6865EAFCF6>def
/D<F4C2C5DAA6C5DA67FFF460C5DAA6C5DA68FFBCE064633E95E0BEDEEE6564E96664EA
6665EA6765EA6766EA6666EA6667EA6567EA6566EA6466EA6465EA6565EAFCF5>def
/E<F4C2DB67FFF468A680DDAB68FFBCDF64434679E067DFEE6467E939D46439D423D264
64EB8FDC648FDCA5DE6467EBFC6466E946D56445D547D36465EB82DB6482DB80DD6466EB
FCF6>def
/F<F4AA82DB82DB67FFF45082DB82DB68FFBCDF644B2E7DE0AEDEEE6564E96665EA6566
EA6465EAFCF5>def
/G<F4AAA680DDA667FFF466A680DDA668FFBCDF644B447DE0C4DEEE6464E96467EA6767
EA6764EAFC6565E96566EA6666EA6665EAFCF6>def
/H<F4AC82DB82DB67FFF464A0DE68FFBCDF644D427FE0C2DEEE6565E96464EA6664EAFC
F5>def
/I<F4AB698E6784DA93928ADA658E6867FFF461678E6986DA91669286DA68906668FFBC
DF644C3F7EE0C0DEEE6C64E96E66EA6A6AEA6D6DEA6B6FEA696BEA666EEA646CEA6869EA
6567EA6765EA6968EAFCF5>def
/J<F4C2DB67FFF462A5DE68FFBCDF64434079E0C5DEEE6465E939D46439D423D26464EB
8FDC648FDCA5DE6465EBFCF5>def
/K<F4A4A0DE67FFF476DB9068FFBCDF644573DB77E0A5DBEE6464E96564EA6565EA6465
EAFCF5>def
/L<F4A9DB9167FFF4609FDE68FFBCDF64A2DB3F79DCBCDEEE6564E96565EA6465EA6464
EAFCF5>def
/M<F4A4B0B0D9B2AEB3D966AE6567FFF464AF66B0D9B1AEB3D966AE6568FFBCDF644542
77E0C2DEEE6464E9646DEA6C6DEA6C64EAFC6964E96B65EA6868EA6C6BEA6A6DEA6769EA
656CEA646AEA6668EA6466EA6564EA6767EAFCF5>def
/N<F4A293658F65BFD99392C2D9658E659267FFF4648F659467BCD99392BCD96A909268
FFBCDF64434275E0C2DEEE6A69E96765EA6666EA6668EA696AEA656CEA666EEA686EEA6A
6BEA6C6EEA6F6EEA6E6DEA6B6AEA6E67EA6F66EA6D66EAFC646FE9706FEA7064EA6464EA
FC6F6EE96F66EA6666EA666EEAFCF6>def
/O<F4C2DB67FFF472A687DAA77EDAAB68FFBCDF64435079E071DFEE6469E939D46439D4
23D26464EB8FDC648FDCA5DE6469EBFC6468E946D56445D547D36465EB82DB6482DB80DD
6468EBFC6467E9326431216466EB956495A76467EBFCF6>def
/P<F4A482DB82DB67FFF460A0DE68FFBCDF64453E77E0BEDEEE6564E96665EA6465EAFC
F5>def
/Q<F49CA0DE67FFF46882DB86DB68FFBCDF643D466FE066DFEE6465E96564EA6566EAFC
F5>def
/R<F4B2A0DE67FFF46686DB82DB68FFBCDF64534485E064DFEE6565E96466EA6464EAFC
F5>def
/S<F4A4C781DA6683DAC767FFF45C84D9A2DCA668FFBCDF64453A77E0BADEEE6764E969
67EA6467EAFC6665E96866EA6566EAFCF5>def
/T<F4B08A8ABDDC878E67FFF4628C88C6DC66818968FFF46969FFF4686BFFF4646AFFF4
656CFFBCDF6454416EE0ADDEEE646AE9686AEA6867EA6865EA6465EAFC6569E96769EA67
66EA6566EAFC6968E96964EA6664EA6665EA6865EA6868EAFCF6>def
/U<F4A7898166C6DC888C67FFF4638B88BEDC858E68FFF46A69FFF4696BFFF4696AFFF4
686CFFBCDF644B4265E0ACDEEE6464E96468EA6768EA6968EA6964EAFC6565E96567EA68
67EA6865EAFC6669E96A69EA6A66EA6966EA6968EA6668EAFCF6>def
/V<F4AC8E87BDDC8A8A67FFF463898066C6DC888C68FFF46469FFF4656BFFF46A6AFFF4
696CFFBCDF6450426AE0ADDEEE6964E96564EA6567EA6569EA6969EAFC6865E96665EA66
68EA6868EAFC6466E9646AEA676AEA6769EA6569EA6566EAFCF6>def
/W<F4AD8C88C6DC66838767FFF4638C88BDDC8A8A68FFF46469FFF4656BFFF4646AFFF4
656CFFBCDF6451426BE0ADDEEE6A69E96A65EA6765EA6565EA6569EAFC6968E96966EA66
66EA6668EAFC6864E96464EA6467EA6567EA6565EA6865EAFCF6>def
/X<F46DDBB1D9B1D967FFF4A2D9B1D9B1D968FF64E2649EDA90D972DF86DDEE6566E9C6
64B1D9156665EB64021517D76564EB026417D7B36465EB64C6B3B1D96566EBFCF5>
def
/Y<F487767F7EAA6E74777979776C777B7EDC6A67677067FFF43C7A7688829ED9667266
7C67796ED975D981D97092866768FF91E0641C63D7BDE0B6DFEE7372E961685E6B7273EB
63717C7E7674EB6472617C7575EB646562677476EB716FEA706DEA585254506E6BEB575C
4B586C6AEB55624A5B6A69EB5C685D61696CEB606E5C75686EEB6771EA6470EA6568EA61
426A296665EB883B66D9296B64EB6D66EA6F67EAFCF6>def
/Z<F4A5C4D965C6A6C66664DA67FFF46365C4D965C7A5C66764DA68FFBCDF64464179E0
C4DEEE6B66E96B6BEA6869EA6A6CEA656CEA6769EA646AEA6467EA6768EA6665EA6964EA
6868EAFCF5>def
/bracketleft<F48FDB80DA67FFF48DDA70DA68FF64E2646EDB82DA68DEA4DCEE6465E9
6464EA6564EA6565EAFCF5>def
/backslash<F4C6D99077DB8F67FFF4627C67DE7E68FFBCDF648BD941A3DEB8DEEE6765
E96567EA6466EA6664EAFCF5>def
/bracketright<F4BAD98E77DB9067FFF4617D67DE7C68FFBCDF6480D94095DEB6DEEE65
64E96766EA6667EA6465EAFCF5>def
/asciicircum<F4C4A8DC64DA67FFF47AD978D99EA078D968FFF4656AFFF4676CFF7FE1
646468D9A0E0C6DCEE6467E96567EA6568EA6666EA6564EA6565EA6465EAFCF5>def
/underscore<F47DDA78D99EA078D967FFF482C7D9A8DC68FFF46569FFF4676BFF7FE164
ADD96087DE83DFEE6766E96765EA6865EA6664EA6465EA6565EA6566EAFCF5>def
/grave<F4A264DAA8DC67FFF478D978D99F9F78D968FFF4656AFFF4676CFF7FE1644266
D97EE0C4DCEE6665E96565EA6564EA6466EA6568EA6567EA6667EAFCF5>def
/a<F47ADA78D9A09E78D967FFF47B65A6DC6564DA68FFF46569FFF4676BFF7FE164AAD9
5984DE7DDFEE6564E96566EA6466EA6668EA6867EA6767EA6765EAFCF5>def
/b<F49FD9B894D9C7B765D967FFF467B78FD968D9B8C768FF7FE164B94D94DF8EDDEE64
65E96768EA6669EA6969EA6966EA6867EA6564EAFCF5>def
/c<F473D9B78FD968D9B8C767FFF4B765D9B7C794D9B868FF7FE1648D9D66DF7CDEEE65
69E96866EA6967EA6964EA6664EA6765EA6468EAFCF5>def
/d<F496D965D9B7C794D9B867FFF4A4C7B868D98FD9B768FF7FE164B08A8BDF67DEEE69
68E96665EA6764EA6464EA6467EA6566EA6869EAFCF5>def
/e<F478D9C7B868D98FD9B767FFF489B893D9C7B864D96568FF7FE164926F6BDFB2DDEE
6864E96567EA6466EA6469EA676AEA6668EA6965EAFCF5>def
/f<F49C64DA6EDB64DA67FFF46ED980D996A078D968FFF46569FFF4666BFF7FE16436C0
A8E0BADCEE6568E96466EA6564EA6565EA6665EA6664EA6766EA6668EA6667EA6567EAFC
F5>def
/g<F47ADA78D9A09680D967FFF479C6D9656DDB6564DA68FFF4656AFFF4676CFF7FE164
AAD95584DEA6DFEE6465E96664EA6866EA6766EA6768EA6868EA6669EA6467EA6568EA65
66EAFCF5>def
/h<F49C6ED9BC666CDB66BE6ED967FFF4BAD9BE7A80BE68FF7FE16436AED9A8E080DCEE
6768E96466EA6664EA6565EA6A65EA6864EA6B66EA6968EA6A67EA6567EAFCF5>def
/i<F4B7DABE807ABE67FFF47A6DD9BC656DDB65BF6ED968FF7FE16496DA5692DDA7DFEE
6467E96664EA6866EA6765EA676AEA6868EA666BEA6469EA656AEA6565EAFCF5>def
/j<F4B9DABE807ABE67FFF4B490DA65BF6ED968FF7FE16498DA9D94DD95DDEE6764E967
67EA6865EA6668EA6466EA6567EA6564EAFCF5>def
/k<F4B6D96ED9BF6590DA67FFF4C2D9BD657F7A65BE68FF7FE16476D9B6D9C0DE88DCEE
6869E96568EA676AEA6467EA6664EA6565EA6866EAFCF5>def
/l<F4B9DABE7A80BE67FFF4C06ED9BF6590DA68FF7FE16498DAA994DDA1DDEE6568E965
65EA6467EA6664EA6866EA6765EA6768EAFCF5>def
/m<F4AAD990DA65BF6ED967FFF4C2D9BE7A80BE68FF7FE1646AD9B6D9B4DE88DCEE6465
E96765EA6564EA6866EA6668EA6767EA6467EAFCF5>def
/n<F496848EE08267FFF4B8DA8C8068FFF4676469FFF466656BFFF466666AFFF465646C
FF64E26414B4DAB8E29CDBEE6464E96466EA6766EA6764EA6664EA6665EA6565EA6564EA
FCF5>def
/o<F496828EE08467FFF47EDB808C68FFF4646769FFF465666BFFF4646AFFF4656CFF64
E264147ADBB8E2C6DBEE6766E96764EA6464EA6466EA6566EA6565EA6665EA6666EAFCF5
>def
/p<F438D678DBA7A3DAA2DAA867FFF452A6A4DAA4DAA6B268FF64D9FB64E2F896EF64FB
FD6469E96666E96767EA6866EA6765EAFC6566E96768EA6966EA6764EAFCF5>def
/q<F450D667FFF4C0DE68FF64E2644FD6BFDE51D6C1DEEE6464E9F5>def
/r<F450D667FFF4C0DE68FF64E2644FD6BFDE51D6C1DEEE6464E9F5>def
/s<F450D667FFF4C0DE68FF64E2644FD6BFDE51D6C1DEEE6464E9F5>def
/t<F450D667FFF4C0DE68FF64E2644FD6BFDE51D6C1DEEE6464E9F5>def
/u<F450D667FFF4C0DE68FF64E2644FD6BFDE51D6C1DEEE6464E9F5>def
/v<F450D667FFF4C0DE68FF64E2644FD6BFDE51D6C1DEEE6464E9F5>def
/w<F450D667FFF4C0DE68FF64E2644FD6BFDE51D6C1DEEE6464E9F5>def
/x<F44CD667FFF4C4DE68FF64E2644BD6C3DE4DD6C5DEEE6464E9F5>def
/y<F44CD667FFF4C4DE68FF64E2644BD6C3DE4DD6C5DEEE6464E9F5>def
/z<F44CD667FFF4C4DE68FF64E2644BD6C3DE4DD6C5DEEE6464E9F5>def
/braceleft<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/bar<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/braceright<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/asciitilde<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/DEL<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/Adieresis<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/Aring<F450D6C4DAA7A3DAA2DAA867FFF452A7A3DAA3DAA79A68FF64D9FBBCDFF88CEF
64FBFD6469E96666E96767EA6866EA6765EAFC6566E96768EA6966EA6764EAFCF5>
def
/Ccedilla<F4B494B4DAB4DA9467FFF47C85A0DDA168FF64D9FBBCDFF896EF64FBFD6667
E96464EA6864EAFC6666E96565EA6765EAFCF5>def
/Eacute<F4C2DB67FFF4688367DE8368FF64D9FBBCDFF896EF64FBFD6467E939D46439D4
23D26464EB8FDC648FDCA5DE6467EBFC6466E95ED4645DD461D26465EBC6DB6472DC67DE
6466EBFCF5>def
/Ntilde<F4AA92A8DD9267FFF46492AADD9268FF64D9FBBCDFF896EF64FBFD6464E96467
EA6767EA6764EAFC6565E96566EA6666EA6665EAFCF5>def
/Odieresis<F4C2DB67FFF47286A7DAA7A6DA8368FF64D9FBBCDFF891EF64FBFD6469E9
39D46439D423D26464EB8FDC648FDCA5DE6469EBFC6468E906D56409D501D36465EB6EDC
63C6DB64DE6468EBFC6467E9326431216466EB956495A76467EBFCF5>def
/Udieresis<F4B894B4DAB4DA9467FFF47EA1A0DD8568FF64D9FBBCDFF891EF64FBFD66
64E96867EA6467EAFC6665E96766EA6566EAFCF5>def
/aacute<F4978EBFD9658C9BD9658A65C4D98C67FFF45C658EADD9658A9DD9658A67BDD9
8968FFF46869FFF46A6BFFF4696AFFF46B6CFF64D9FBBCDFF88CEF64FBFD646CE9666CEA
666FEA6C6FEA6C6DEA6E6DEA6E68EA6B68EA6B65EA6764EA6767EA6467EAFC656AE9686A
EA686EEA6A6EEA6A6BEA6D6BEA6D69EA6969EA6966EA6866EA6869EA6569EAFCF5>
def
/agrave<F4A489C1DA65C2DA8D67FFF4648A8C6ADD908A68FFF4686565686AFFF4676664
696CFF64D9FBBCDFF887EF64FBFD6765E9C1DB64C0DBBEDD6668EB07D56408D50AD36765
EBFC6666E989DB6489DB6ADD6667EB3FD5643FD55ED36666EBFC6568E96868EA6865EA65
65EAFC6469E96969EA6964EA6464EAFCF5>def
/acircumflex<F4A88A7F6581DA81687C83DA687D8867FFF46A86806780DA838280DA82
8868FF64D9FBBCDFF891EF64FBFD6A68E96665EA6565EA6567EA6869EA656BEA656CEA67
6CEA696AEA6C6CEA6E6CEA6E6BEA6B69EA6E66EA6E65EA6D65EAFC646DE96F6DEA6F64EA
6464EAFC6E6CE96E65EA6565EA656CEAFCF5>def
/adieresis<F4AC8E87BDDC8A8A67FFF463898066C6DC888C68FFF46469FFF4656BFFF4
6A6AFFF4696CFF64D9FBBCDFF88CEF64FBFD6964E96564EA6567EA6569EA6969EAFC6865
E96665EA6668EA6868EAFC6466E9646AEA676AEA6769EA6569EA6566EAFCF5>def
/atilde<F4B08A8ABDDC878E67FFF4628C88C6DC66818968FFF46969FFF4686BFFF4646A
FFF4656CFF64D9FBBCDFF88CEF64FBFD646AE9686AEA6867EA6865EA6465EAFC6569E967
69EA6766EA6566EAFC6968E96964EA6664EA6665EA6865EA6868EAFCF5>def
/aring<F450D6BBDA898166C6DC888C67FFF4638B88BEDC858E9D68FFF46B69FFF46A6B
FFF4696AFFF4686CFF64D9FBBCDFF887EF64FBFD646AE96564E96568EA6868EA6A68EA6A
64EAFC6665E96667EA6967EA6965EAFC6769E96B69EA6B66EA6A66EA6A68EA6768EAFCF5
>def
/ccedilla<F460B18C88C7DC66828667FFF4638D87BDDC8A7E7068FFF46569FFF4666BFF
F4646AFFF4656CFF64D9FBBCDFF887EF64FBFD6469E96B6AE96B65EA6865EA6665EA666A
EAFC6A68E96A66EA6766EA6768EAFC6964E96564EA6567EA6667EA6665EA6965EAFCF5>
def
/eacute<F46867FFF47CDE68FF64E264677BDE697DDEEE6464E9F5>def
/egrave<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/ecircumflex<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/edieresis<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/iacute<F404D767FFF464DE68FF64E26403D7C7DD05D765DEEE6464E9F5>def
/igrave<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E96464EAF5>
def
/icircumflex<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/idieresis<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/ntilde<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/oacute<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/ograve<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/ocircumflex<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/odieresis<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/otilde<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/uacute<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/ugrave<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/ucircumflex<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/udieresis<F418D767FFF474DE68FF64E26417D773DE19D775DEEE6464E9F5>def
/dagger<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/degree<F44CD667FFF4C0DD68FF64E2644BD6BFDD4DD6C1DDEE6464E9F5>def
/cent<F43CD667FFF4C0DD68FF64E2643BD6BFDD3DD6C1DDEE6464E9F5>def
/sterling<F440D667FFF4C0DD68FF64E2643FD6BFDD41D6C1DDEE6464E9F5>def
/section<F440D667FFF4C0DD68FF64E2643FD6BFDD41D6C1DDEE6464E9F5>def
/bullet<F440D667FFF4C0DD68FF64E2643FD6BFDD41D6C1DDEE6464E9F5>def
/paragraph<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/germandbls<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/registered<F414D767FFF484DF68FF64E26413D783DF15D785DFEE6464E9F5>def
/copyright<F458D667FFF468DE68FF64E26457D667DE59D669DEEE6464E9F5>def
/trademark<F458D667FFF468DE68FF64E26457D667DE59D669DEEE6464E9F5>def
/acute<F458D667FFF468DE68FF64E26457D667DE59D669DEEE6464E9F5>def
/dieresis<F458D667FFF468DE68FF64E26457D667DE59D669DEEE6464E9F5>def
/notequal<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/AE<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/Oslash<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/infinity<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/plusminus<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/lessequal<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/greaterequal<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>
def
/yen<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/mu<F438D667FFF474DE68FF64E26437D673DE39D675DEEE6464E9F5>def
/partialdiff<F438D667FFF474DE68FF64E26437D673DE39D675DEEE6464E9F5>def
/summation<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/product<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/pi<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/integral<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/ordfeminine<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/ordmasculine<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>
def
/Omega<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/ae<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/oslash<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/questiondown<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>
def
/exclamdown<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/logicalnot<F458D767FFF4B4DE68FF64E26457D7B3DE59D7B5DEEE6464E9F5>def
/radical<F438D767FFF4B0DE68FF64E26437D7AFDE39D7B1DEEE6464E9F5>def
/florin<F438D767FFF4B0DE68FF64E26437D7AFDE39D7B1DEEE6464E9F5>def
/approxequal<F438D767FFF4B0DE68FF64E26437D7AFDE39D7B1DEEE6464E9F5>def
/Delta<F438D767FFF4B0DE68FF64E26437D7AFDE39D7B1DEEE6464E9F5>def
/guillemotleft<F430D667FFF46CDF68FF64E2642FD66BDF31D66DDFEE6464E9F5>
def
/guillemotright<F450D667FFF4A4DE68FF64E2644FD6A3DE51D6A5DEEE6464E9F5>
def
/ellipsis<F430D667FFF490DE68FF64E2642FD68FDE31D691DEEE6464E9F5>def
/nbspace<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/Agrave<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/Atilde<F450D567FFF490DE68FF64E2644FD58FDE51D591DEEE6464E9F5>def
/Otilde<F43CD667FFF4C4DD68FF64E2643BD6C3DD3DD6C5DDEE6464E9F5>def
/OE<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/oe<F460D567FFF480DE68FF64E2645FD57FDE61D581DEEE6464E9F5>def
/endash<F420D667FFF47CDE68FF64E2641FD67BDE21D67DDEEE6464E9F5>def
/emdash<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/quotedblleft<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>
def
/quotedblright<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>
def
/quoteleft<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/quoteright<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/divide<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/lozenge<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/ydieresis<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/Ydieresis<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/fraction<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/currency<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/guilsinglleft<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>
def
/guilsinglright<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>
def
/fi<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/fl<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/daggerdbl<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/periodcentered<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>
def
/quotesinglbase<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>
def
/quotedblbase<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>
def
/perthousand<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Acircumflex<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Ecircumflex<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Aacute<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Edieresis<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Egrave<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Iacute<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Icircumflex<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Idieresis<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Igrave<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Oacute<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Ocircumflex<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/apple<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Ograve<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Uacute<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Ucircumflex<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Ugrave<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/dotlessi<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/circumflex<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/tilde<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/macron<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/breve<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/dotaccent<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/ring<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/cedilla<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/hungarumlaut<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>
def
/ogonek<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/caron<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
end/EFN[]def
end
/DeltaSymbol $DeltaSymbol definefont pop
/DeltaSymbol findfont
/EFN get Fog3.0NQ begin{RF}forall end

%%Creator: DeltaGraph 2.0
%%Title: lat92-old-formula
%%Creation Date: 10/12/92 4:57 PM
%%BoundingBox: 55 327 392 743
%%DocumentProcSets: DeltaGraph 2.0
%%DocumentSuppliedProcSets: DeltaGraph 2.0
%%DocumentProcessColors: Cyan Magenta Yellow Black
%%DocumentFonts: DeltaSymbol
%%+Times-Roman
%%+Symbol
%%+Helvetica
%%+DeltaSymbol
%%EndComments
%%BeginProcSet: DeltaGraphPro
/DeltaGraphPro 150 dict def DeltaGraphPro begin
/currentpacking where{pop true setpacking}if
/Version 1.0 def
/Revision 5 def
/bdef{bind def}bind def
/ldef{load def}bdef
/xdef{exch def}bdef
/setcmykcolor where dup not {
/setcmykcolor {1 sub 4 1 roll 3 {3 index add neg dup 0 lt
{pop 0}if 3 1 roll}repeat setrgbcolor pop }def
}if {pop} if
/FillGray 0 def
/FillCyan 0 def
/FillMagenta 0 def
/FillYellow 0 def
/FillBlack 1 def
/FillMac 8 string def
/UseMacFill false def
/StrokeGray 0 def
/StrokeCyan 1 def
/StrokeMagenta 1 def
/StrokeYellow 1 def
/StrokeBlack 1 def
/StrokeMac 8 string def
/UseMacStroke false def
/cmyk{/FillBlack xdef /FillYellow xdef/FillMagenta xdef/FillCyan xdef}bdef
/CMYK{/StrokeBlack xdef /StrokeYellow xdef/StrokeMagenta
xdef/StrokeCyan xdef}bdef /apat 8 string def/mat matrix def
1 0 mat defaultmatrix dtransform exch atan/patang xdef
/sscrn{currentscreen/proc xdef/ang xdef/freq xdef}bdef
/rscrn{freq ang/proc load setscreen}bdef
/macpat{apat copy pop 9.375 patang{1 add 4 mul cvi apat exch get exch 1
add 4 mul cvi 7 sub bitshift 1 and}setscreen setgray}bdef
/d/setdash ldef
/g{false/UseMacFill xdef/FillGray xdef}bdef
/mg{true/UseMacFill xdef FillMac copy pop/FillGray xdef}bdef
/G{false/UseMacStroke xdef/StrokeGray xdef}bdef
/MG{true/UseMacStroke xdef StrokeMac copy pop/StrokeGray xdef}bdef
/_i currentflat def
/i{dup 0 eq{pop _i}if setflat}bdef
/j/setlinejoin ldef
/J/setlinecap ldef
/M/setmiterlimit ldef
/w/setlinewidth ldef
/_R{.25 sub round .25 add}bdef
/_r{transform _R exch _R exch itransform}bdef
/m{_r moveto}bdef
/L{_r lineto}bdef
/c{_r curveto}bdef
/_gf{1.0 FillGray sub mul}bdef
/_gs{1.0 StrokeGray sub mul}bdef
/sf{UseMacFill{FillCyan FillMagenta FillYellow FillBlack setcmykcolor
sscrn FillGray FillMac macpat
}{FillGray setgray FillCyan _gf FillMagenta _gf FillYellow _gf FillBlack
_gf setcmykcolor}ifelse}bdef
/ss{UseMacStroke{StrokeCyan StrokeMagenta StrokeYellow StrokeBlack
setcmykcolor sscrn StrokeGray StrokeMac macpat
}{StrokeGray setgray StrokeCyan _gs StrokeMagenta _gs StrokeYellow _gs
StrokeBlack _gs setcmykcolor}ifelse}bdef
/F{sf eofill UseMacFill{rscrn}if}bdef
/f{closepath F}bdef
/S{ss stroke UseMacStroke{rscrn}if}bdef
/s{closepath S}bdef
/B{gsave F grestore S}bdef
/b{closepath B}bdef
/N/newpath ldef
/n/N ldef
/sh{currentpoint 3 -1 roll show 3 -1 roll add moveto}bdef
/NewCodes 256 array def
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI
/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
NewCodes 0 32 getinterval astore pop
NewCodes 32/Times-Roman findfont/Encoding get
32 96 getinterval putinterval NewCodes dup 39/quotesingle put 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registeCyan/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta
/guillemotleft
/guillemotright/ellipsis/blank/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcenteCyan/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
NewCodes 128 128 getinterval astore pop
/cd{dup maxlength dict/NF xdef{1 index/FID ne{NF 3 1 roll put}{pop
pop}ifelse}forall NF}bdef
/rc{dup cvn/NewName xdef (|______) anchorsearch{pop findfont cd
dup/Encoding NewCodes put NewName exch definefont}if pop}bdef
/rfnt{dup FontDirectory exch known{pop}{rc}ifelse}bdef
/sfnt{findfont exch scalefont setfont}bdef
/mfnt{findfont exch makefont setfont}bdef
/oshow{/str2 xdef .1 w 0 1 str2 length 1 sub{str2 exch 1 getinterval
false charpath currentpoint stroke m}for}bdef
/ktx {newpath /$1 xdef /$2 xdef /$3 xdef /$4 xdef
$3 $2 moveto $4 show
$1 0 gt { $1 2 div w 0 $1 rmoveto $3 $2 $1 add lineto stroke } if }bdef
/tx{newpath /$1 xdef /$2 xdef /$3 xdef /$4 xdef
dup /$5 xdef
0 1 $4 length 1 sub{$4 exch 1 getinterval exch $2 moveto $3} for
$1 0 gt { $1 2 div w 0 $1 rmoveto $5 $2 $1 add lineto stroke } if}bdef
/showsym {moveto
gsave
/ch xdef
currentpoint initmatrix translate 0 0 moveto
currentfont /FontName get /Courier eq
ch exch charpath flattenpath pathbbox
/ury xdef /urx xdef /lly xdef /llx xdef
urx llx sub -2 div llx sub
ury lly sub -2 div lly sub
grestore
rmoveto ch show} def
/ps2mac{1 -1 scale
neg 0 exch translate} bdef
/mac2ps{0 exch translate
1 -1 scale} bdef
/xpat{gsave
setcmykcolor eofill
grestore
gsave
FillCyan FillMagenta FillYellow FillBlack setcmykcolor
eoclip
/thepat xdef
/right xdef/bottom xdef/left xdef/top xdef
/sizev xdef /sizeh xdef
/shrink exch 72 div def
/howmanywide left right sub abs cvi sizeh idiv 1 add shrink mul 1 add cvi def
/howmanydown bottom top sub abs cvi sizev idiv 1 add shrink mul 1 add cvi def
left top translate
sizeh shrink div sizev shrink div scale
howmanydown {gsave
howmanywide {sizeh sizev true [sizeh 0 0 sizev 0 0] {thepat} imagemask
1 0 translate} repeat
grestore
0 1 translate} repeat
grestore} bdef
/drawrect{/$r xdef
/$b xdef
/$l xdef
/$t xdef
$l $t m $r $t L $r $b L $l $b L closepath} bdef
/drawdiamond{/$r xdef
/$b xdef
/$l xdef
/$t xdef
$l $r add 2 div $t m
$l $t $b add 2 div L
$l $r add 2 div $b L
$r $t $b add 2 div L closepath} bdef
/ellipse{newpath/savematrix matrix currentmatrix def
translate scale 0 0 1 5 -2 roll arc savematrix setmatrix}bdef
/drawcircle{/$r xdef
/$b xdef
/$l xdef
/$t xdef
0 360 $r $l sub 2 div $t $b sub 2 div $r $l add 2 div $b $t add 2 div
ellipse} bdef /dofill{gsave 1 setlinewidth eoclip
/$drawit xdef
/$steps xdef
/$cv xdef /$ch xdef
/$r xdef /$b xdef /$l xdef /$t xdef
/$tstep $t $cv sub $steps div def
/$bstep $b $cv sub $steps div def
/$lstep $l $ch sub $steps div def
/$rstep $r $ch sub $steps div def
dup /$black xdef exch sub $steps div /$blackStep xdef
dup /$yellow xdef exch sub $steps div /$yellowStep xdef
dup /$magenta xdef exch sub $steps div /$magentaStep xdef
dup /$cyan xdef exch sub $steps div /$cyanStep xdef
newpath
0 1 $steps{pop
$cyan $magenta $yellow $black setcmykcolor
$t $l $b $r $drawit eofill
/$t $t $tstep sub def /$l $l $lstep sub def /$b $b $bstep sub def /$r $r
$rstep sub def /$cyan $cyan $cyanStep sub def
/$magenta $magenta $magentaStep sub def
/$yellow $yellow $yellowStep sub def
/$black $black $blackStep sub def} for
grestore} bdef
/dolfill {gsave 1 setlinewidth eoclip
1 sub /$steps xdef
/$r xdef /$b xdef /$l xdef /$t xdef
/$type xdef
1 eq /$isdouble xdef
dup /$black xdef exch sub $steps div /$blackStep xdef
dup /$yellow xdef exch sub $steps div /$yellowStep xdef
dup /$magenta xdef exch sub $steps div /$magentaStep xdef
dup /$cyan xdef exch sub $steps div /$cyanStep xdef
$type 1 eq{/$fromx $l def /$fromy $t def /$tox $r def /$toy $t def
/$stepx 0 def /$stepy $t $b sub $steps div $isdouble { 2 div } if def
$stepx abs $stepy abs gt { $stepx } { $stepy } ifelse abs setlinewidth} if
$type 2 eq{/$fromx $l def /$fromy $t def /$tox $l def /$toy $b def
/$stepx $r $l sub $steps div $isdouble { 2 div } if def /$stepy 0 def
$stepx abs $stepy abs gt { $stepx } { $stepy } ifelse abs setlinewidth} if
$type 3 eq{/$fromx $l $r $l sub 2 div sub def
/$fromy $t $b add 2 div def
/$tox $r $l add 2 div def
/$toy $t $t $b sub 2 div add def
/$stepx $r $l sub $steps div $isdouble { 2 div } if def
/$stepy $t $b sub $steps div $isdouble { 2 div } if def
$stepx abs $stepy abs gt { $stepx } { $stepy } ifelse abs 2 mul
setlinewidth} if $type 4 eq{/$fromx $r $r $l sub 2 div add def
/$fromy $t $b add 2 div def
/$tox $r $l add 2 div def
/$toy $t $t $b sub 2 div add def
/$stepx $r $l sub $steps div neg $isdouble { 2 div } if def
/$stepy $t $b sub $steps div $isdouble { 2 div } if def
$stepx abs $stepy abs gt { $stepx } { $stepy } ifelse abs 2 mul
setlinewidth} if newpath
0 1 $steps{pop
$cyan $magenta $yellow $black setcmykcolor
$fromx $fromy moveto $tox $toy lineto stroke
/$fromx $fromx $stepx add def
/$fromy $fromy $stepy sub def
/$tox $tox $stepx add def
/$toy $toy $stepy sub def
/$cyan $cyan $cyanStep sub def
/$magenta $magenta $magentaStep sub def
/$yellow $yellow $yellowStep sub def
/$black $black $blackStep sub def} for
$isdouble{/$cyanStep $cyanStep neg def
/$magentaStep $magentaStep neg def
/$yellowStep $yellowStep neg def
/$blackStep $blackStep neg def
0 1 $steps 1 sub{pop
/$cyan $cyan $cyanStep sub def
/$magenta $magenta $magentaStep sub def
/$yellow $yellow $yellowStep sub def
/$black $black $blackStep sub def
$cyan $magenta $yellow $black setcmykcolor
$fromx $fromy moveto $tox $toy lineto stroke
/$fromx $fromx $stepx add def
/$fromy $fromy $stepy sub def
/$tox $tox $stepx add def
/$toy $toy $stepy sub def} for} if
grestore} bdef
/myarc {90 exch sub exch 90 exch sub arc} bdef
/arcfill {gsave 1 setlinewidth eoclip
exch dup /$startangle xdef
sub exch dup /$steps xdef
div /$stepsize xdef
/$hight xdef
/$width xdef
/$y xdef
/$x xdef
/$steps $steps 1 sub def
dup /$black xdef exch sub $steps div /$blackStep xdef
dup /$yellow xdef exch sub $steps div /$yellowStep xdef
dup /$magenta xdef exch sub $steps div /$magentaStep xdef
dup /$cyan xdef exch sub $steps div /$cyanStep xdef
$x $y translate
$hight $width gt
{ /$rad $width def 1 $hight $width div scale }
{ /$rad $hight def $width $hight div 1 scale }
ifelse
1 -1 scale
newpath
0 1 $steps{pop
$cyan $magenta $yellow $black setcmykcolor
0 0 moveto
0 0 $rad $startangle dup $stepsize add dup /$startangle xdef myarc
closepath eofill
/$cyan $cyan $cyanStep sub def
/$magenta $magenta $magentaStep sub def
/$yellow $yellow $yellowStep sub def
/$black $black $blackStep sub def} for
grestore} bdef
/currentpacking where{pop false setpacking}if
end
%%EndProcSet
%%BeginSetup
DeltaGraphPro begin 2 setmiterlimit n
%%1 -1 scale 0 -780 translate
1 -1 scale 36 -1130 translate
%%EndSetup
% Chart
% Rect
1 w
0 G
0 g
0 0 0 0 cmyk
0 0 0 1 CMYK
121.664 224 m
388.68 224 L
388.68 404 L
121.664 404 L
121.664 224 L
b
% Poly line
0.25 w
0 G
0 0 0 1 CMYK
121.664 404 m
124.664 404 L
S
121.664 395 m
124.664 395 L
S
121.664 386 m
124.664 386 L
S
121.664 377 m
124.664 377 L
S
121.664 368 m
124.664 368 L
S
121.664 359 m
124.664 359 L
S
121.664 350 m
124.664 350 L
S
121.664 341 m
124.664 341 L
S
121.664 332 m
124.664 332 L
S
121.664 323 m
124.664 323 L
S
121.664 314 m
124.664 314 L
S
121.664 305 m
124.664 305 L
S
121.664 295.996 m
124.664 295.996 L
S
121.664 286.996 m
124.664 286.996 L
S
121.664 278 m
124.664 278 L
S
121.664 268.996 m
124.664 268.996 L
S
121.664 259.996 m
124.664 259.996 L
S
121.664 250.996 m
124.664 250.996 L
S
121.664 241.996 m
124.664 241.996 L
S
121.664 232.996 m
124.664 232.996 L
S
121.664 223.996 m
124.664 223.996 L
S
% Poly line
0.25 w
0 G
0 0 0 1 CMYK
121.664 404 m
121.664 401 L
S
135.012 404 m
135.012 401 L
S
148.363 404 m
148.363 401 L
S
161.715 404 m
161.715 401 L
S
175.066 404 m
175.066 401 L
S
188.418 404 m
188.418 401 L
S
201.766 404 m
201.766 401 L
S
215.117 404 m
215.117 401 L
S
228.469 404 m
228.469 401 L
S
241.82 404 m
241.82 401 L
S
255.172 404 m
255.172 401 L
S
268.52 404 m
268.52 401 L
S
281.871 404 m
281.871 401 L
S
295.223 404 m
295.223 401 L
S
308.574 404 m
308.574 401 L
S
321.926 404 m
321.926 401 L
S
335.273 404 m
335.273 401 L
S
348.625 404 m
348.625 401 L
S
361.977 404 m
361.977 401 L
S
375.328 404 m
375.328 401 L
S
388.68 404 m
388.68 401 L
S
% Poly line
0.5 w
0 G
0 0 0 1 CMYK
121.664 404 m
127.664 404 L
S
121.664 359 m
127.664 359 L
S
121.664 314 m
127.664 314 L
S
121.664 268.996 m
127.664 268.996 L
S
121.664 223.996 m
127.664 223.996 L
S
% Poly line
0.5 w
0 G
0 0 0 1 CMYK
121.664 404 m
121.664 398 L
S
188.418 404 m
188.418 398 L
S
255.172 404 m
255.172 398 L
S
321.926 404 m
321.926 398 L
S
388.68 404 m
388.68 398 L
S
% Line
0 G
1 w
0 0 0 1 CMYK
121.664 404 m
121.664 224 L
S
% Line
0 G
1 w
0 0 0 1 CMYK
121.664 404 m
388.68 404 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
162.938 307.461 m
162.938 318.672 L
S
160.938 307.461 m
164.938 307.461 L
S
160.938 318.672 m
164.938 318.672 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
149.059 297.391 m
149.059 325.668 L
S
147.059 297.391 m
151.059 297.391 L
S
147.059 325.668 m
151.059 325.668 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
142.652 288.652 m
142.652 349.332 L
S
140.652 288.652 m
144.652 288.652 L
S
140.652 349.332 m
144.652 349.332 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
138.324 281.688 m
138.324 350.863 L
S
136.324 281.688 m
140.324 281.688 L
S
136.324 350.863 m
140.324 350.863 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
244.668 288.449 m
244.668 301.324 L
S
242.668 288.449 m
246.668 288.449 L
S
242.668 301.324 m
246.668 301.324 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
203.102 276.113 m
203.102 299.398 L
S
201.102 276.113 m
205.102 276.113 L
S
201.102 299.398 m
205.102 299.398 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
182.918 274.477 m
182.918 306.957 L
S
180.918 274.477 m
184.918 274.477 L
S
180.918 306.957 m
184.918 306.957 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
169.66 249.668 m
169.66 289.449 L
S
167.66 249.668 m
171.66 249.668 L
S
167.66 289.449 m
171.66 289.449 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
162.68 273.066 m
162.68 317.469 L
S
160.68 273.066 m
164.68 273.066 L
S
160.68 317.469 m
164.68 317.469 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
256.645 239.586 m
256.645 275.805 L
S
254.645 239.586 m
258.645 239.586 L
S
254.645 275.805 m
258.645 275.805 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
222.535 236.121 m
222.535 266.918 L
S
220.535 236.121 m
224.535 236.121 L
S
220.535 266.918 m
224.535 266.918 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
204.676 280.625 m
204.676 320.031 L
S
202.676 280.625 m
206.676 280.625 L
S
202.676 320.031 m
206.676 320.031 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
190.043 258.445 m
190.043 301.898 L
S
188.043 258.445 m
192.043 258.445 L
S
188.043 301.898 m
192.043 301.898 L
S
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 162.938 313.066 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 149.059 311.527 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 142.652 318.992 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 138.324 316.273 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 244.668 294.887 ] concat
(J) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 203.102 287.758 ] concat
(J) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 182.918 290.715 ] concat
(J) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 169.66 269.559 ] concat
(J) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 162.68 295.266 ] concat
(J) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 256.645 257.695 ] concat
(H) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 222.535 251.52 ] concat
(H) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 204.676 300.328 ] concat
(H) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 190.043 280.172 ] concat
(H) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [14 0 0 -14 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 83.664 351.5 ] concat
0.422 12  m (-1.75) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [14 0 0 -14 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 83.664 306.5 ] concat
0.422 12  m (-1.55) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [14 0 0 -14 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 83.664 261.496 ] concat
0.422 12  m (-1.35) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [14 0 0 -14 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 117.664 412 ] concat
0.5 12  m (0) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [14 0 0 -14 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 179.418 412 ] concat
0.25 12  m (0.5) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [14 0 0 -14 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 251.172 412 ] concat
0.5 12  m (1) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [14 0 0 -14 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 312.926 412 ] concat
0.25 12  m (1.5) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [14 0 0 -14 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 384.68 412 ] concat
0.5 12  m (2) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [24 0 0 -24 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 236.172 429 ] concat
0.332 18  m (k/m) show
grestore
% Chart
% Rect
1 w
0 G
0 g
0 0 0 0 cmyk
0 0 0 1 CMYK
121.664 44.504 m
388.68 44.504 L
388.68 224.504 L
121.664 224.504 L
121.664 44.504 L
b
% Poly line
0.25 w
0 G
0 0 0 1 CMYK
121.664 224.504 m
124.664 224.504 L
S
121.664 215.504 m
124.664 215.504 L
S
121.664 206.504 m
124.664 206.504 L
S
121.664 197.504 m
124.664 197.504 L
S
121.664 188.504 m
124.664 188.504 L
S
121.664 179.504 m
124.664 179.504 L
S
121.664 170.504 m
124.664 170.504 L
S
121.664 161.504 m
124.664 161.504 L
S
121.664 152.504 m
124.664 152.504 L
S
121.664 143.504 m
124.664 143.504 L
S
121.664 134.504 m
124.664 134.504 L
S
121.664 125.504 m
124.664 125.504 L
S
121.664 116.5 m
124.664 116.5 L
S
121.664 107.5 m
124.664 107.5 L
S
121.664 98.504 m
124.664 98.504 L
S
121.664 89.5 m
124.664 89.5 L
S
121.664 80.5 m
124.664 80.5 L
S
121.664 71.5 m
124.664 71.5 L
S
121.664 62.5 m
124.664 62.5 L
S
121.664 53.5 m
124.664 53.5 L
S
121.664 44.5 m
124.664 44.5 L
S
% Poly line
0.25 w
0 G
0 0 0 1 CMYK
121.664 224.504 m
121.664 221.504 L
S
135.012 224.504 m
135.012 221.504 L
S
148.363 224.504 m
148.363 221.504 L
S
161.715 224.504 m
161.715 221.504 L
S
175.066 224.504 m
175.066 221.504 L
S
188.418 224.504 m
188.418 221.504 L
S
201.766 224.504 m
201.766 221.504 L
S
215.117 224.504 m
215.117 221.504 L
S
228.469 224.504 m
228.469 221.504 L
S
241.82 224.504 m
241.82 221.504 L
S
255.172 224.504 m
255.172 221.504 L
S
268.52 224.504 m
268.52 221.504 L
S
281.871 224.504 m
281.871 221.504 L
S
295.223 224.504 m
295.223 221.504 L
S
308.574 224.504 m
308.574 221.504 L
S
321.926 224.504 m
321.926 221.504 L
S
335.273 224.504 m
335.273 221.504 L
S
348.625 224.504 m
348.625 221.504 L
S
361.977 224.504 m
361.977 221.504 L
S
375.328 224.504 m
375.328 221.504 L
S
388.68 224.504 m
388.68 221.504 L
S
% Poly line
0.5 w
0 G
0 0 0 1 CMYK
121.664 224.504 m
127.664 224.504 L
S
121.664 179.504 m
127.664 179.504 L
S
121.664 134.504 m
127.664 134.504 L
S
121.664 89.5 m
127.664 89.5 L
S
121.664 44.5 m
127.664 44.5 L
S
% Poly line
0.5 w
0 G
0 0 0 1 CMYK
121.664 224.504 m
121.664 218.504 L
S
188.418 224.504 m
188.418 218.504 L
S
255.172 224.504 m
255.172 218.504 L
S
321.926 224.504 m
321.926 218.504 L
S
388.68 224.504 m
388.68 218.504 L
S
% Line
0 G
1 w
0 0 0 1 CMYK
121.664 224.504 m
121.664 44.504 L
S
% Line
0 G
1 w
0 0 0 1 CMYK
121.664 224.504 m
388.68 224.504 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
232.285 139.324 m
232.285 140.32 L
S
230.285 139.324 m
234.285 139.324 L
S
230.285 140.32 m
234.285 140.32 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
194.852 136.234 m
194.852 138.059 L
S
192.852 136.234 m
196.852 136.234 L
S
192.852 138.059 m
196.852 138.059 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
177.113 138.922 m
177.113 142.508 L
S
175.113 138.922 m
179.113 138.922 L
S
175.113 142.508 m
179.113 142.508 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
165.648 135.223 m
165.648 140.227 L
S
163.648 135.223 m
167.648 135.223 L
S
163.648 140.227 m
167.648 140.227 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
158.371 134.188 m
158.371 142.324 L
S
156.371 134.188 m
160.371 134.188 L
S
156.371 142.324 m
160.371 142.324 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
340.473 127.375 m
340.473 131.492 L
S
338.473 127.375 m
342.473 127.375 L
S
338.473 131.492 m
342.473 131.492 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
285.945 128.445 m
285.945 132.641 L
S
283.945 128.445 m
287.945 128.445 L
S
283.945 132.641 m
287.945 132.641 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
253.684 133.727 m
253.684 136.887 L
S
251.684 133.727 m
255.684 133.727 L
S
251.684 136.887 m
255.684 136.887 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
232.105 136.711 m
232.105 142.066 L
S
230.105 136.711 m
234.105 136.711 L
S
230.105 142.066 m
234.105 142.066 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
340.914 124.078 m
340.914 128.84 L
S
338.914 124.078 m
342.914 124.078 L
S
338.914 128.84 m
342.914 128.84 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
303.523 114.547 m
303.523 122.086 L
S
301.523 114.547 m
305.523 114.547 L
S
301.523 122.086 m
305.523 122.086 L
S
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 232.285 139.824 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 194.852 137.148 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 177.113 140.715 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 165.648 137.727 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 158.371 138.258 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 340.473 129.434 ] concat
(J) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 285.945 130.543 ] concat
(J) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 253.684 135.305 ] concat
(J) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 232.105 139.391 ] concat
(J) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 340.914 126.461 ] concat
(H) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 303.523 118.316 ] concat
(H) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [14 0 0 -14 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 83.664 172.004 ] concat
0.422 12  m (-1.75) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [14 0 0 -14 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 83.664 127.004 ] concat
0.422 12  m (-1.55) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [14 0 0 -14 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 83.664 82 ] concat
0.422 12  m (-1.35) show
grestore
gsave
newpath
56 118.504 m
73 118.504 L
73 156.504 L
56 156.504 L
closepath eoclip
[1 0 0 1 56 118.504 ] concat
0 0 0 1 setcmykcolor
(Symbol) rfnt [24 0 0 -24 0 0] /Symbol mfnt
0 0 0 1 setcmykcolor
4
(d) {show} 23  0 tx
grestore
% Line
0 G
1 w
0 0 0 1 CMYK
121.848 139.004 m
389.348 139.004 L
S
gsave
newpath
59 297.504 m
76 297.504 L
76 335.504 L
59 335.504 L
closepath eoclip
[1 0 0 1 59 297.504 ] concat
0 0 0 1 setcmykcolor
(Symbol) rfnt [24 0 0 -24 0 0] /Symbol mfnt
0 0 0 1 setcmykcolor
4
(d) {show} 23  0 tx
grestore
% Line
0 G
1 w
0 0 0 1 CMYK
121.848 319.004 m
389.348 319.004 L
S
gsave
newpath
303 56 m
388 56 L
388 77 L
303 77 L
closepath eoclip
[1 0 0 1 303 56 ] concat
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
0 0 0 1 setcmykcolor
50.648 41.648 37.148 28.148 18 4
(m=0.19) {show} 14  0 tx
grestore
gsave
newpath
303 235 m
388 235 L
388 256 L
303 256 L
closepath eoclip
[1 0 0 1 303 235 ] concat
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
0 0 0 1 setcmykcolor
50.648 41.648 37.148 28.148 18 4
(m=0.50) {show} 14  0 tx
grestore
% Line
0.500000 <F0F0F0F00F0F0F0F> MG
1 w
0 0 0 1 CMYK
353 190 m
353 87 L
S
% Line
0.500000 <F0F0F0F00F0F0F0F> MG
1 w
0 0 0 1 CMYK
353 367 m
353 264 L
S
%%Trailer
end
%%showpage
%%BeginSetup
DeltaGraphPro begin 2 setmiterlimit n
387 -3 translate
%%EndSetup
% Chart
% Rect
1 w
0 G
0 g
0 0 0 0 cmyk
0 0 0 1 CMYK
114.664 226 m
381.68 226 L
381.68 406 L
114.664 406 L
114.664 226 L
b
% Poly line
0.25 w
0 G
0 0 0 1 CMYK
114.664 406 m
117.664 406 L
S
114.664 397 m
117.664 397 L
S
114.664 388 m
117.664 388 L
S
114.664 379 m
117.664 379 L
S
114.664 370 m
117.664 370 L
S
114.664 361 m
117.664 361 L
S
114.664 352 m
117.664 352 L
S
114.664 343 m
117.664 343 L
S
114.664 334 m
117.664 334 L
S
114.664 325 m
117.664 325 L
S
114.664 316 m
117.664 316 L
S
114.664 307 m
117.664 307 L
S
114.664 297.996 m
117.664 297.996 L
S
114.664 288.996 m
117.664 288.996 L
S
114.664 280 m
117.664 280 L
S
114.664 270.996 m
117.664 270.996 L
S
114.664 261.996 m
117.664 261.996 L
S
114.664 252.996 m
117.664 252.996 L
S
114.664 243.996 m
117.664 243.996 L
S
114.664 234.996 m
117.664 234.996 L
S
114.664 225.996 m
117.664 225.996 L
S
% Poly line
0.25 w
0 G
0 0 0 1 CMYK
114.664 406 m
114.664 403 L
S
128.012 406 m
128.012 403 L
S
141.363 406 m
141.363 403 L
S
154.715 406 m
154.715 403 L
S
168.066 406 m
168.066 403 L
S
181.418 406 m
181.418 403 L
S
194.766 406 m
194.766 403 L
S
208.117 406 m
208.117 403 L
S
221.469 406 m
221.469 403 L
S
234.82 406 m
234.82 403 L
S
248.172 406 m
248.172 403 L
S
261.52 406 m
261.52 403 L
S
274.871 406 m
274.871 403 L
S
288.223 406 m
288.223 403 L
S
301.574 406 m
301.574 403 L
S
314.926 406 m
314.926 403 L
S
328.273 406 m
328.273 403 L
S
341.625 406 m
341.625 403 L
S
354.977 406 m
354.977 403 L
S
368.328 406 m
368.328 403 L
S
381.68 406 m
381.68 403 L
S
% Poly line
0.5 w
0 G
0 0 0 1 CMYK
114.664 406 m
120.664 406 L
S
114.664 361 m
120.664 361 L
S
114.664 316 m
120.664 316 L
S
114.664 270.996 m
120.664 270.996 L
S
114.664 225.996 m
120.664 225.996 L
S
% Poly line
0.5 w
0 G
0 0 0 1 CMYK
114.664 406 m
114.664 400 L
S
181.418 406 m
181.418 400 L
S
248.172 406 m
248.172 400 L
S
314.926 406 m
314.926 400 L
S
381.68 406 m
381.68 400 L
S
% Line
0 G
1 w
0 0 0 1 CMYK
114.664 406 m
114.664 226 L
S
% Line
0 G
1 w
0 0 0 1 CMYK
114.664 406 m
381.68 406 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
156.887 317.289 m
156.887 328.805 L
S
154.887 317.289 m
158.887 317.289 L
S
154.887 328.805 m
158.887 328.805 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
142.656 306.602 m
142.656 335.547 L
S
140.656 306.602 m
144.656 306.602 L
S
140.656 335.547 m
144.656 335.547 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
136.102 297.543 m
136.102 359.586 L
S
134.102 297.543 m
138.102 297.543 L
S
134.102 359.586 m
138.102 359.586 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
131.68 290.379 m
131.68 361.066 L
S
129.68 290.379 m
133.68 290.379 L
S
129.68 361.066 m
133.68 361.066 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
242.551 331.082 m
242.551 344.965 L
S
240.551 331.082 m
244.551 331.082 L
S
240.551 344.965 m
244.551 344.965 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
198.461 307.43 m
198.461 331.77 L
S
196.461 307.43 m
200.461 307.43 L
S
196.461 331.77 m
200.461 331.77 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
177.477 302.18 m
177.477 335.785 L
S
175.477 302.18 m
179.477 302.18 L
S
175.477 335.785 m
179.477 335.785 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
163.797 275.023 m
163.797 315.973 L
S
161.797 275.023 m
165.797 275.023 L
S
161.797 315.973 m
165.797 315.973 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
156.617 298.227 m
156.617 343.828 L
S
154.617 298.227 m
158.617 298.227 L
S
154.617 343.828 m
158.617 343.828 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
255.543 314.445 m
255.543 353.957 L
S
253.543 314.445 m
257.543 314.445 L
S
253.543 353.957 m
257.543 353.957 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
218.902 294.008 m
218.902 326.625 L
S
216.902 294.008 m
220.902 294.008 L
S
216.902 326.625 m
220.902 326.625 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
200.109 332.977 m
200.109 374.211 L
S
198.109 332.977 m
202.109 332.977 L
S
198.109 374.211 m
202.109 374.211 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
184.859 305.562 m
184.859 350.672 L
S
182.859 305.562 m
186.859 305.562 L
S
182.859 350.672 m
186.859 350.672 L
S
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 156.887 323.047 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 142.656 321.074 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 136.102 328.566 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 131.68 325.723 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 242.551 338.023 ] concat
(J) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 198.461 319.602 ] concat
(J) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 177.477 318.98 ] concat
(J) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 163.797 295.5 ] concat
(J) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 156.617 321.027 ] concat
(J) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 255.543 334.199 ] concat
(H) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 218.902 310.316 ] concat
(H) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 200.109 353.594 ] concat
(H) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 184.859 328.117 ] concat
(H) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [14 0 0 -14 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 76.664 353.5 ] concat
0.422 12  m (-1.75) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [14 0 0 -14 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 76.664 308.5 ] concat
0.422 12  m (-1.55) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [14 0 0 -14 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 76.664 263.496 ] concat
0.422 12  m (-1.35) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [14 0 0 -14 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 110.664 414 ] concat
0.5 12  m (0) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [14 0 0 -14 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 172.418 414 ] concat
0.25 12  m (0.5) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [14 0 0 -14 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 244.172 414 ] concat
0.5 12  m (1) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [14 0 0 -14 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 305.926 414 ] concat
0.25 12  m (1.5) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [14 0 0 -14 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 377.68 414 ] concat
0.5 12  m (2) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [24 0 0 -24 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 229.172 431 ] concat
0.332 18  m (k/m) show
grestore
% Chart
% Rect
1 w
0 G
0 g
0 0 0 0 cmyk
0 0 0 1 CMYK
114.664 46.504 m
381.68 46.504 L
381.68 226.504 L
114.664 226.504 L
114.664 46.504 L
b
% Poly line
0.25 w
0 G
0 0 0 1 CMYK
114.664 226.504 m
117.664 226.504 L
S
114.664 217.504 m
117.664 217.504 L
S
114.664 208.504 m
117.664 208.504 L
S
114.664 199.504 m
117.664 199.504 L
S
114.664 190.504 m
117.664 190.504 L
S
114.664 181.504 m
117.664 181.504 L
S
114.664 172.504 m
117.664 172.504 L
S
114.664 163.504 m
117.664 163.504 L
S
114.664 154.504 m
117.664 154.504 L
S
114.664 145.504 m
117.664 145.504 L
S
114.664 136.504 m
117.664 136.504 L
S
114.664 127.504 m
117.664 127.504 L
S
114.664 118.5 m
117.664 118.5 L
S
114.664 109.5 m
117.664 109.5 L
S
114.664 100.504 m
117.664 100.504 L
S
114.664 91.5 m
117.664 91.5 L
S
114.664 82.5 m
117.664 82.5 L
S
114.664 73.5 m
117.664 73.5 L
S
114.664 64.5 m
117.664 64.5 L
S
114.664 55.5 m
117.664 55.5 L
S
114.664 46.5 m
117.664 46.5 L
S
% Poly line
0.25 w
0 G
0 0 0 1 CMYK
114.664 226.504 m
114.664 223.504 L
S
128.012 226.504 m
128.012 223.504 L
S
141.363 226.504 m
141.363 223.504 L
S
154.715 226.504 m
154.715 223.504 L
S
168.066 226.504 m
168.066 223.504 L
S
181.418 226.504 m
181.418 223.504 L
S
194.766 226.504 m
194.766 223.504 L
S
208.117 226.504 m
208.117 223.504 L
S
221.469 226.504 m
221.469 223.504 L
S
234.82 226.504 m
234.82 223.504 L
S
248.172 226.504 m
248.172 223.504 L
S
261.52 226.504 m
261.52 223.504 L
S
274.871 226.504 m
274.871 223.504 L
S
288.223 226.504 m
288.223 223.504 L
S
301.574 226.504 m
301.574 223.504 L
S
314.926 226.504 m
314.926 223.504 L
S
328.273 226.504 m
328.273 223.504 L
S
341.625 226.504 m
341.625 223.504 L
S
354.977 226.504 m
354.977 223.504 L
S
368.328 226.504 m
368.328 223.504 L
S
381.68 226.504 m
381.68 223.504 L
S
% Poly line
0.5 w
0 G
0 0 0 1 CMYK
114.664 226.504 m
120.664 226.504 L
S
114.664 181.504 m
120.664 181.504 L
S
114.664 136.504 m
120.664 136.504 L
S
114.664 91.5 m
120.664 91.5 L
S
114.664 46.5 m
120.664 46.5 L
S
% Poly line
0.5 w
0 G
0 0 0 1 CMYK
114.664 226.504 m
114.664 220.504 L
S
181.418 226.504 m
181.418 220.504 L
S
248.172 226.504 m
248.172 220.504 L
S
314.926 226.504 m
314.926 220.504 L
S
381.68 226.504 m
381.68 220.504 L
S
% Line
0 G
1 w
0 0 0 1 CMYK
114.664 226.504 m
114.664 46.504 L
S
% Line
0 G
1 w
0 0 0 1 CMYK
114.664 226.504 m
381.68 226.504 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
225.848 143.121 m
225.848 144.125 L
S
223.848 143.121 m
227.848 143.121 L
S
223.848 144.125 m
227.848 144.125 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
188.141 139.605 m
188.141 141.441 L
S
186.141 139.605 m
190.141 139.605 L
S
186.141 141.441 m
190.141 141.441 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
170.309 142.164 m
170.309 145.77 L
S
168.309 142.164 m
172.309 142.164 L
S
168.309 145.77 m
172.309 145.77 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
158.797 138.383 m
158.797 143.406 L
S
156.797 138.383 m
160.797 138.383 L
S
156.797 143.406 m
160.797 143.406 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
151.492 137.312 m
151.492 145.48 L
S
149.492 137.312 m
153.492 137.312 L
S
149.492 145.48 m
153.492 145.48 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
335.93 141.105 m
335.93 145.336 L
S
333.93 141.105 m
337.93 141.105 L
S
333.93 145.336 m
337.93 145.336 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
280.195 138.418 m
280.195 142.684 L
S
278.195 138.418 m
282.195 138.418 L
S
278.195 142.684 m
282.195 142.684 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
247.473 142.016 m
247.473 145.215 L
S
245.473 142.016 m
249.473 142.016 L
S
245.473 145.215 m
249.473 145.215 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
225.668 144.074 m
225.668 149.48 L
S
223.668 144.074 m
227.668 144.074 L
S
223.668 149.48 m
227.668 149.48 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
336.383 145.758 m
336.383 150.652 L
S
334.383 145.758 m
338.383 145.758 L
S
334.383 150.652 m
338.383 150.652 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
298.102 131.594 m
298.102 139.281 L
S
296.102 131.594 m
300.102 131.594 L
S
296.102 139.281 m
300.102 139.281 L
S
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 225.848 143.625 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 188.141 140.523 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 170.309 143.965 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 158.797 140.895 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 151.492 141.395 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 335.93 143.219 ] concat
(J) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 280.195 140.551 ] concat
(J) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 247.473 143.613 ] concat
(J) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 225.668 146.777 ] concat
(J) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 336.383 148.203 ] concat
(H) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 298.102 135.438 ] concat
(H) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [14 0 0 -14 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 76.664 174.004 ] concat
0.422 12  m (-1.75) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [14 0 0 -14 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 76.664 129.004 ] concat
0.422 12  m (-1.55) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [14 0 0 -14 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 76.664 84 ] concat
0.422 12  m (-1.35) show
grestore
gsave
newpath
49 120.504 m
66 120.504 L
66 158.504 L
49 158.504 L
closepath eoclip
[1 0 0 1 49 120.504 ] concat
0 0 0 1 setcmykcolor
(Symbol) rfnt [24 0 0 -24 0 0] /Symbol mfnt
0 0 0 1 setcmykcolor
4
(d) {show} 23  0 tx
grestore
% Line
0 G
1 w
0 0 0 1 CMYK
114.848 141.004 m
382.348 141.004 L
S
gsave
newpath
52 299.504 m
69 299.504 L
69 337.504 L
52 337.504 L
closepath eoclip
[1 0 0 1 52 299.504 ] concat
0 0 0 1 setcmykcolor
(Symbol) rfnt [24 0 0 -24 0 0] /Symbol mfnt
0 0 0 1 setcmykcolor
4
(d) {show} 23  0 tx
grestore
% Line
0 G
1 w
0 0 0 1 CMYK
114.848 321.004 m
382.348 321.004 L
S
gsave
newpath
296 58 m
381 58 L
381 79 L
296 79 L
closepath eoclip
[1 0 0 1 296 58 ] concat
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
0 0 0 1 setcmykcolor
50.648 41.648 37.148 28.148 18 4
(m=0.19) {show} 14  0 tx
grestore
gsave
newpath
296 237 m
381 237 L
381 258 L
296 258 L
closepath eoclip
[1 0 0 1 296 237 ] concat
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
0 0 0 1 setcmykcolor
50.648 41.648 37.148 28.148 18 4
(m=0.50) {show} 14  0 tx
grestore
% Line
0.500000 <F0F0F0F00F0F0F0F> MG
1 w
0 0 0 1 CMYK
346 192 m
346 89 L
S
% Line
0.500000 <F0F0F0F00F0F0F0F> MG
1 w
0 0 0 1 CMYK
346 369 m
346 266 L
S
%%Trailer
end
showpage
